Automatic Differentiation for Adjoint Stencil Loops

Stencil loops are a common motif in computations including convolutional neural networks, structured-mesh solvers for partial differential equations, and image processing. Stencil loops are easy to parallelise, and their fast execution is aided by compilers, libraries, and domain-specific languages. Reverse-mode automatic differentiation, also known as algorithmic differentiation, autodiff, adjoint differentiation, or back-propagation, is sometimes used to obtain gradients of programs that contain stencil loops. Unfortunately, conventional automatic differentiation results in a memory access pattern that is not stencil-like and not easily parallelisable. In this paper we present a novel combination of automatic differentiation and loop transformations that preserves the structure and memory access pattern of stencil loops, while computing fully consistent derivatives. The generated loops can be parallelised and optimised for performance in the same way and using the same tools as the original computation. We have implemented this new technique in the Python tool PerforAD, which we release with this paper along with test cases derived from seismic imaging and computational fluid dynamics applications.

==> 1dex.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '1dex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{490.2387207bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.18549099)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{1dex.pdf}}%
    \put(0.53116985,1.1578037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{iterations}}}%
    \put(0.51485127,0.27007227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{intersect}}}%
    \put(0.57033459,0.15910591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{core}}}%
    \put(0.7465759,0.15910591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{right remainder}}}%
    \put(0.22438029,0.15910591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{left remainder}}}%
    \put(0.17542454,0.11015021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ub}}}%
    \put(0.17868825,0.02529363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{rb}}}%
    \put(0.17542454,0.4593685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ub}}}%
    \put(0.17868825,0.37451156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{rb}}}%
    \put(0.17542454,0.68782946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ub}}}%
    \put(0.17868825,0.60297252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{rb}}}%
    \put(0.44631291,0.89997182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ub}}}%
    \put(0.44957664,0.81511488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{rb}}}%
    \put(0.45610409,1.12190387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{u}}}%
    \put(0.45936782,1.03704842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{r}}}%
    \put(0.00897512,1.08600354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Primal Stencil}}}%
    \put(0.00897512,0.86080714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Adjoint Scatter}}}%
    \put(0.00897512,0.62581937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Statements}}}%
    \put(0.00897512,0.21132711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Loop Generation}}}%
    \put(0.01223883,0.67151163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Split}}}%
    \put(0.00897512,0.4006221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Counters}}}%
    \put(0.01223883,0.44631436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Shift}}}%
    \put(0.53116985,0.93587184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{iterations}}}%
    \put(0.53116985,0.72046625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{iterations}}}%
    \put(0.53116985,0.49526948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{iterations}}}%
    \put(0.82816912,0.49526948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{iterations}}}%
    \put(0.79879556,0.72046675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{iterations}}}%
    \put(0.26680865,0.72046675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{iterations}}}%
    \put(0.23417151,0.49526954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{iterations}}}%
  \end{picture}%
\endgroup%


==> title.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'title.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{401.87201072bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61678338)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{title.pdf}}%
    \put(0.08268526,0.03622696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Stencil}}}%
    \put(0.3282353,0.03622696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Back-Propagation}}}%
    \put(0.66574073,0.03622696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Adjoint Stencil}}}%
    \put(0.28305709,0.34876428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Automatic}}}%
    \put(0.63739876,0.34876428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Stencil}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{title.pdf}}%
    \put(0.08039228,0.00437602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gather}}}%
    \put(0.39989991,0.00437602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Scatter}}}%
    \put(0.71741102,0.00437602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gather}}}%
    \put(0.25120615,0.31691334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Differentiation}}}%
    \put(0.57767825,0.31691334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Transformation}}}%
  \end{picture}%
\endgroup%

